The Supercritical Loop O(1) and Random Current models: Uniqueness and Mixing

Much recent rigorous study of the classical ferromagnetic Ising model has been powered by its graphical representations, such as the random current and loop O(1) model (high temperature expansion). In this paper, we prove uniqueness of Gibbs measures and exponential ratio weak mixing for the loop O(1) and random current models corresponding to the supercritical Ising model on the hypercubic lattice $\Z^d$ in any dimension $d \geq 2$. The methods generalise to $q$-flow models and have natural applications for gradient measures of $\Z/q\mathbb{Z}$-gauge theories.

==> catching.tex <==
\usetikzlibrary{calc, backgrounds, decorations.pathreplacing}


\begin{tikzpicture}[scale=0.8]

% Define sizes
\def\rA{5.0}   % Lambda_N
\def\rB{3.8}   % Lambda_{N_1}
\def\rC{2.6}   % Lambda_{N_2}
\def\rD{1.4}   % Lambda_{3N/4}

% Subtle annulus bands
\begin{scope}[on background layer]
  \fill[orange!8] (-\rA,-\rA) rectangle (\rA,\rA);
  \fill[white] (-\rB,-\rB) rectangle (\rB,\rB);
  \fill[blue!6] (-\rB,-\rB) rectangle (\rB,\rB);
  \fill[white] (-\rC,-\rC) rectangle (\rC,\rC);
  \fill[orange!5] (-\rC,-\rC) rectangle (\rC,\rC);
  \fill[white] (-\rD,-\rD) rectangle (\rD,\rD);
\end{scope}

% Draw box boundaries
\draw[thick] (-\rA,-\rA) rectangle (\rA,\rA);
\draw[gray!60] (-\rB,-\rB) rectangle (\rB,\rB);
\draw[gray!60] (-\rC,-\rC) rectangle (\rC,\rC);
\draw[thick, dashed, gray!40] (-\rD,-\rD) rectangle (\rD,\rD);

% Box labels (upper-left corners)
\node[anchor=south east, font=\small] at (-\rA, \rA) {$\Lambda_N$};
\node[anchor=south east, gray!70, font=\small] at (-\rB, \rB) {$\Lambda_{N_1}$};
\node[anchor=south east, gray!70, font=\small] at (-\rC, \rC) {$\Lambda_{N_2}$};


% Width annotation: vertical brace on left side between Lambda_N and Lambda_{N_1}
\draw[decorate, decoration={brace, amplitude=5pt, raise=3pt}, gray!60, thick]
  (-\rA, \rA) -- (-\rA, \rB);
\node[gray!60, font=\footnotesize, anchor=east] at (-\rA-0.35, {0.5*(\rA+\rB)}) {$\log N$};

% Annulus labels (in lower-right diagonal, away from action)
\node[orange!60!black, font=\footnotesize] at ({0.5*(\rA+\rB)}, -{0.5*(\rA+\rB)}) {$\mathtt{Ann}^1$};
\node[blue!50!black, font=\footnotesize] at ({0.5*(\rB+\rC)}, -{0.5*(\rB+\rC)}) {$\mathtt{Ann}^2$};

% ============================================================
% Giant cluster bands (subtle wiggly bands in each annulus)
% ============================================================

\begin{scope}
  \clip (-\rA,-\rA) rectangle (\rA,\rA);
  % Giant in Ann^1 - top
  \fill[orange!18, rounded corners=3pt]
    (-4.8, 4.55) .. controls (-3.5, 4.1) and (-2.0, 4.65) ..
    (-0.5, 4.15) .. controls (1.0, 3.95) and (2.5, 4.5) ..
    (4.8, 4.1) -- (4.8, 3.9) .. controls (2.5, 4.2) and (1.0, 3.85) ..
    (-0.5, 4.0) .. controls (-2.0, 4.5) and (-3.5, 3.9) ..
    (-4.8, 4.35) -- cycle;
  % right
  \fill[orange!12, rounded corners=3pt]
    (4.55, -3.5) .. controls (4.1, -2.0) and (4.6, -0.5) ..
    (4.15, 1.0) .. controls (3.95, 2.5) and (4.5, 3.5) ..
    (4.2, 3.6) -- (3.95, 3.6) .. controls (4.2, 3.0) and (3.85, 2.0) ..
    (3.95, 1.0) .. controls (4.4, -0.5) and (3.9, -2.0) ..
    (4.35, -3.5) -- cycle;
  % bottom
  \fill[orange!12, rounded corners=3pt]
    (-4.8, -4.5) .. controls (-3.0, -4.1) and (-1.0, -4.6) ..
    (1.0, -4.15) .. controls (3.0, -3.95) and (4.0, -4.5) ..
    (4.8, -4.2) -- (4.8, -4.0) .. controls (4.0, -4.3) and (3.0, -3.8) ..
    (1.0, -3.95) .. controls (-1.0, -4.4) and (-3.0, -3.9) ..
    (-4.8, -4.3) -- cycle;
  % left
  \fill[orange!12, rounded corners=3pt]
    (-4.5, 3.5) .. controls (-4.1, 2.0) and (-4.6, 0.5) ..
    (-4.2, -1.0) .. controls (-3.95, -2.5) and (-4.5, -3.5) ..
    (-4.3, -3.6) -- (-4.05, -3.6) .. controls (-4.3, -3.0) and (-3.85, -2.0) ..
    (-4.0, -1.0) .. controls (-4.4, 0.5) and (-3.9, 2.0) ..
    (-4.25, 3.5) -- cycle;
\end{scope}

% Giant in Ann^2 - top
\begin{scope}
  \clip (-\rB,-\rB) rectangle (\rB,\rB);
  \fill[blue!15, rounded corners=3pt]
    (-3.6, 3.45) .. controls (-2.5, 3.0) and (-1.0, 3.5) ..
    (0.5, 3.1) .. controls (1.5, 2.9) and (2.5, 3.4) ..
    (3.6, 3.1) -- (3.6, 2.85) .. controls (2.5, 3.1) and (1.5, 2.7) ..
    (0.5, 2.9) .. controls (-1.0, 3.3) and (-2.5, 2.75) ..
    (-3.6, 3.2) -- cycle;
\end{scope}

% ============================================================
% A^0 = A: points on partial Lambda_N
% ============================================================
% Top side (12 points)
\foreach \x in {-4.5, -3.8, -3.0, -2.2, -1.4, -0.5, 0.3, 1.1, 1.9, 2.7, 3.5, 4.3} {
    \fill[red!80!black] (\x, \rA) circle (1.8pt);
}
% Right side
\foreach \y in {-3.5, -1.5, 0.5, 2.5} {
    \fill[red!70!black, opacity=0.6] (\rA, \y) circle (1.5pt);
}
% Bottom side
\foreach \x in {-3.5, -1.0, 1.5, 4.0} {
    \fill[red!70!black, opacity=0.6] (\x, -\rA) circle (1.5pt);
}
% Left side
\foreach \y in {-2.5, 0.0, 2.5} {
    \fill[red!70!black, opacity=0.6] (-\rA, \y) circle (1.5pt);
}

% ============================================================
% Merging connections via Giant_{Ann^1}: A^0 -> A^1 (top side)
% ============================================================
% Group 1
\draw[red!40!orange, semithick, opacity=0.5] (-4.5, \rA) -- (-3.5, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (-3.8, \rA) -- (-3.5, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (-3.0, \rA) -- (-3.5, \rB);
% Group 2
\draw[red!40!orange, semithick, opacity=0.5] (-2.2, \rA) -- (-1.0, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (-1.4, \rA) -- (-1.0, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (-0.5, \rA) -- (-1.0, \rB);
% Group 3
\draw[red!40!orange, semithick, opacity=0.5] (0.3, \rA) -- (1.5, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (1.1, \rA) -- (1.5, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (1.9, \rA) -- (1.5, \rB);
% Group 4
\draw[red!40!orange, semithick, opacity=0.5] (2.7, \rA) -- (3.5, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (3.5, \rA) -- (3.5, \rB);
\draw[red!40!orange, semithick, opacity=0.5] (4.3, \rA) -- (3.5, \rB);

% A^1 points on Lambda_{N_1} - top
\fill[violet!80!black] (-3.5, \rB) circle (2.2pt);
\fill[violet!80!black] (-1.0, \rB) circle (2.2pt);
\fill[violet!80!black] (1.5, \rB) circle (2.2pt);
\fill[violet!80!black] (3.5, \rB) circle (2.2pt);

% A^1 other sides (subtle)
\foreach \y in {-1.5, 1.5} {
    \fill[violet!70!black, opacity=0.5] (\rB, \y) circle (1.7pt);
}
\foreach \x in {-1.5, 1.5} {
    \fill[violet!70!black, opacity=0.5] (\x, -\rB) circle (1.7pt);
}
\fill[violet!70!black, opacity=0.5] (-\rB, 0) circle (1.7pt);

% ============================================================
% Merging connections via Giant_{Ann^2}: A^1 -> A^2 (top side)
% ============================================================
\draw[blue!50!violet, semithick, opacity=0.6] (-3.5, \rB) -- (-1.0, \rC);
\draw[blue!50!violet, semithick, opacity=0.6] (-1.0, \rB) -- (-1.0, \rC);

\draw[blue!50!violet, semithick, opacity=0.6] (1.5, \rB) -- (2.2, \rC);
\draw[blue!50!violet, semithick, opacity=0.6] (3.5, \rB) -- (2.2, \rC);

% A^2 points
\fill[blue!80!black] (-1.0, \rC) circle (2.5pt);
\fill[blue!80!black] (2.2, \rC) circle (2.5pt);
% Other sides
\fill[blue!80!black, opacity=0.5] (\rC, 0) circle (1.8pt);
\fill[blue!80!black, opacity=0.5] (-0.3, -\rC) circle (1.8pt);

% ============================================================
% Legend
% ============================================================
\begin{scope}[shift={(6.2, 1.5)}]
  \fill[red!80!black] (0, 3.0) circle (1.8pt);
  \node[font=\small, anchor=west] at (0.3, 3.0) {$A^0 = A$};

  \fill[violet!80!black] (0, 2.3) circle (2.2pt);
  \node[font=\small, anchor=west] at (0.3, 2.3) {$A^1$};

  \fill[blue!80!black] (0, 1.6) circle (2.5pt);
  \node[font=\small, anchor=west] at (0.3, 1.6) {$A^2$};

  \fill[orange!22] (-0.15, 0.75) rectangle (0.15, 1.05);
  \node[font=\small, anchor=west] at (0.3, 0.9) {$\mathtt{Giant}_{\mathtt{Ann}^k}$};
\end{scope}

\end{tikzpicture}
